Trace field degrees of Abelian differentials

We prove that every even number $2 \le 2d \le 2g$ is realised as the degree of a Thurston-Veech pseudo-Anosov stretch factor in every connected component of every stratum of the moduli space of Abelian differentials.

==> addodd.eps_tex <==
%% Creator: Inkscape inkscape 0.91, https://urldefense.com/v3/__http://www.inkscape.org__;!!Dc8iu7o!0FbQt9sdQOYVieQni6EbfAMfxIdL0XY8RcSH32SegGpOXg9Cbg6tXXip5098dzk4RwAuopyZJaDQT30H0g2u0lNYrOSxT5h8MfxVJ9UhcQ$ 
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addodd.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   https://urldefense.com/v3/__http://tug.ctan.org/tex-archive/info/svg-inkscape__;!!Dc8iu7o!0FbQt9sdQOYVieQni6EbfAMfxIdL0XY8RcSH32SegGpOXg9Cbg6tXXip5098dzk4RwAuopyZJaDQT30H0g2u0lNYrOSxT5h8MfwnRp0DqA$ 
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.90764985bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37106042)%
    \put(0,0){\includegraphics[width=\unitlength]{addodd.eps}}%
    \put(0.38657062,0.04096016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.75455951,0.31046171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0.78404138,0.13168851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.49361348,0.31171623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.95277813,0.30983445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.6598411,0.13043409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
  \end{picture}%
\endgroup%


==> addvertical.eps_tex <==
%% Creator: Inkscape inkscape 0.91, https://urldefense.com/v3/__http://www.inkscape.org__;!!Dc8iu7o!0FbQt9sdQOYVieQni6EbfAMfxIdL0XY8RcSH32SegGpOXg9Cbg6tXXip5098dzk4RwAuopyZJaDQT30H0g2u0lNYrOSxT5h8MfxVJ9UhcQ$ 
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addvertical.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   https://urldefense.com/v3/__http://tug.ctan.org/tex-archive/info/svg-inkscape__;!!Dc8iu7o!0FbQt9sdQOYVieQni6EbfAMfxIdL0XY8RcSH32SegGpOXg9Cbg6tXXip5098dzk4RwAuopyZJaDQT30H0g2u0lNYrOSxT5h8MfwnRp0DqA$ 
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.9595605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49523974)%
    \put(0,0){\includegraphics[width=\unitlength]{addvertical.eps}}%
    \put(0.79148851,0.28893852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.42518255,0.04505139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
  \end{picture}%
\endgroup%


==> horizontal.eps_tex <==
%% Creator: Inkscape inkscape 0.91, https://urldefense.com/v3/__http://www.inkscape.org__;!!Dc8iu7o!0FbQt9sdQOYVieQni6EbfAMfxIdL0XY8RcSH32SegGpOXg9Cbg6tXXip5098dzk4RwAuopyZJaDQT30H0g2u0lNYrOSxT5h8MfxVJ9UhcQ$ 
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'horizontal.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   https://urldefense.com/v3/__http://tug.ctan.org/tex-archive/info/svg-inkscape__;!!Dc8iu7o!0FbQt9sdQOYVieQni6EbfAMfxIdL0XY8RcSH32SegGpOXg9Cbg6tXXip5098dzk4RwAuopyZJaDQT30H0g2u0lNYrOSxT5h8MfwnRp0DqA$ 
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.99998862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.11052356)%
    \put(0,0){\includegraphics[width=\unitlength]{horizontal.eps}}%
    \put(0.47870224,0.05207552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
  \end{picture}%
\endgroup%

